Hierarchical Multigrid Ansatz for Variational Quantum Algorithms

Quantum computing is an emerging topic in engineering that promises to enhance supercomputing using fundamental physics. In the near term, the best candidate algorithms for achieving this advantage are variational quantum algorithms (VQAs). We design and numerically evaluate a novel ansatz for VQAs, focusing in particular on the variational quantum eigensolver (VQE). As our ansatz is inspired by classical multigrid hierarchy methods, we call it "multigrid" ansatz. The multigrid ansatz creates a parameterized quantum circuit for a quantum problem on $n$ qubits by successively building and optimizing circuits for smaller qubit counts $j < n$, reusing optimized parameter values as initial solutions to next level hierarchy at $j+1$. We show through numerical simulation that the multigrid ansatz outperforms the standard hardware-efficient ansatz in terms of solution quality for the Laplacian eigensolver as well as for a large class of combinatorial optimization problems with specific examples for MaxCut and Maximum $k$-Satisfiability. Our studies establish the multi-grid ansatz as a viable candidate for many VQAs and in particular present a promising alternative to the QAOA approach for combinatorial optimization problems.

==> big_tikz_pic.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Rounded Rect [id:dp6329201436310045] 
\draw   (252.15,85.69) .. controls (252.15,75.92) and (260.07,68) .. (269.84,68) -- (595.46,68) .. controls (605.23,68) and (613.15,75.92) .. (613.15,85.69) -- (613.15,138.76) .. controls (613.15,148.53) and (605.23,156.45) .. (595.46,156.45) -- (269.84,156.45) .. controls (260.07,156.45) and (252.15,148.53) .. (252.15,138.76) -- cycle ;
%Rounded Rect [id:dp36836986017816253] 
\draw   (249.05,207.65) .. controls (249.05,188.21) and (264.81,172.45) .. (284.25,172.45) -- (578.34,172.45) .. controls (597.78,172.45) and (613.54,188.21) .. (613.54,207.65) -- (613.54,313.25) .. controls (613.54,332.69) and (597.78,348.45) .. (578.34,348.45) -- (284.25,348.45) .. controls (264.81,348.45) and (249.05,332.69) .. (249.05,313.25) -- cycle ;
%Rounded Rect [id:dp5578022007499487] 
\draw   (261.15,274.54) .. controls (261.15,268.42) and (266.12,263.45) .. (272.24,263.45) -- (591.06,263.45) .. controls (597.18,263.45) and (602.15,268.42) .. (602.15,274.54) -- (602.15,307.81) .. controls (602.15,313.93) and (597.18,318.9) .. (591.06,318.9) -- (272.24,318.9) .. controls (266.12,318.9) and (261.15,313.93) .. (261.15,307.81) -- cycle ;
%Curve Right Arrow [id:dp8814839524500734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.09,185.04) .. controls (185.59,229.24) and (209.32,264.81) .. (238.08,264.48) -- (238.26,280.11) .. controls (209.49,280.43) and (185.77,244.87) .. (185.27,200.66) ;\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.27,200.66) .. controls (184.89,167.84) and (197.43,139.49) .. (215.68,126.93) -- (215.74,132.14) -- (236.35,112.22) -- (215.45,106.1) -- (215.51,111.3) .. controls (197.25,123.86) and (184.72,152.22) .. (185.09,185.04)(185.27,200.66) -- (185.09,185.04) ;
%Rounded Rect [id:dp19679071819957306] 
%Rounded Rect [id:dp19679071819957306] 
%Rounded Rect [id:dp19679071819957306] 
\draw   (5,83.89) .. controls (5,43.63) and (37.63,11) .. (77.89,11) -- (571.26,11) .. controls (611.52,11) and (644.15,43.63) .. (644.15,83.89) -- (644.15,302.56) .. controls (644.15,342.82) and (611.52,375.45) .. (571.26,375.45) -- (77.89,375.45) .. controls (37.63,375.45) and (5,342.82) .. (5,302.56) -- cycle ;
%Down Arrow [id:dp23806845893580042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406,164) -- (412.79,164) -- (412.79,140) -- (426.36,140) -- (426.36,164) -- (433.15,164) -- (419.57,180) -- cycle ;
%Down Arrow [id:dp34694891700503694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,387) -- (398.79,387) -- (398.79,363) -- (412.36,363) -- (412.36,387) -- (419.15,387) -- (405.57,403) -- cycle ;
%Down Arrow [id:dp6827241261626383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.15,378) -- (226.36,378) -- (226.36,402) -- (212.79,402) -- (212.79,378) -- (206,378) -- (219.57,362) -- cycle ;

% Text Node
\draw (286.84,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{Algorithm 3: Multigrid Refinement Step}\\\\1. Add a new qubit to define a refined problem\\2. Entangle that qubit with CZ and RY gates};
% Text Node
\draw (275.84,180.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{Algorithm 2: Variational Quantum Eigensolver}\\\\1. Set new angles to 0 and append to old angles\\2.\textbf{ while} no convergence \textbf{and} $\textit{iter} < \textit{max\_iter}$,\textbf{	do}:\\
\hspace{1cm}Apply Algorithm 1};
% Text Node
\draw (277.15,269.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{Algorithm 1: VQE Cost Function}\\1. Prepare trial wavefunction with current angles\\2. Estimate the eigenvalue with \textit{num\_shots} shots};%\\\\\hspace{1cm}Update angles according to output};
% Text Node
\draw (277.15,321.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\hspace{1cm}Update angles according to output};

% Text Node
\draw (65,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {prior stage's\\angles, eigenvalue};

\draw (30,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{(repeat until $max\_iter$ is}\\\textit{reached, or convergence)}};
% Text Node
\draw (49,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{Algorithm 4: The Multigrid Variational Quantum Eigensolver}};
% Text Node
\draw (50,379) node [anchor=north west][inner sep=0.75pt]   [align=left] {inputs: ansatz, hamiltonian,\\num\_shots, max\_iter, ...};
% Text Node
\draw (425,380.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {outputs: final angles, eigenvalue,\\optionally each stage's data};


\end{tikzpicture}


==> efficientsu2_circuit.tex <==
\centering
\scalebox{1}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} \barrier[0em]{4} & \qw & \qw & \qw & \qw & \ctrl{1} \barrier[0em]{4} & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} \barrier[0em]{4} & \qw & \qw & \qw & \qw & \ctrl{1} \barrier[0em]{4} & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw & \qw & \ctrl{1} & \targ & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw & \qw & \ctrl{1} & \targ & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw & \ctrl{1} & \targ & \qw & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw & \ctrl{1} & \targ & \qw & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \ctrl{1} & \targ & \qw & \qw & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \ctrl{1} & \targ & \qw & \qw & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \targ & \qw & \qw & \qw & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \targ & \qw & \qw & \qw & \qw & \gate{\mathrm{R_Y}\,} & \gate{\mathrm{R_Z}\,} & \qw & \qw\\
\\ }}
\caption{An Efficient SU(2) ansatz with two repetitions and a final rotation layer. This circuit exhibits the \textit{reverse linear} entanglement pattern, which is the default in Qiskit. Ladders of reverse linear entangling $CX$ gates separate blocks of parameterized $Y$ and $Z$ rotations to form a simple yet robust ansatz for heuristic VQA applications.}
\label{fig:efficient_ansatz}

==> refinement_layer.tex <==
\centering

\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \multigate{3}{U_{n-1}(\theta_1,\theta_2,\ldots,\theta_m)} & \ctrl{4} & \qw & \ctrl{4} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \ghost{U_{n-1}(\theta_1,\theta_2,\ldots,\theta_m)} & \qw & \qw & \qw & \ctrl{3} & \qw & \ctrl{3} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \ghost{U_{n-1}(\theta_1,\theta_2,\ldots,\theta_m)} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \ctrl{2} & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \ghost{U_{n-1}(\theta_1,\theta_2,\ldots,\theta_m)} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \gate{\mathrm{H}} & \control\qw & \gate{\mathrm{R_Y}\,(\theta_{m+1})} & \control\qw & \control\qw & \gate{\mathrm{R_Y}\,(\theta_{m+2})} & \control\qw & \control\qw & \gate{\mathrm{R_Y}\,(\theta_{m+3})} & \control\qw & \control\qw & \gate{\mathrm{R_Y}\,(\theta_{m+4})} & \control\qw & \qw & \qw\\
\\ }}
 

\caption{A refinement layer of a Multigrid Hierarchy of Variational Ans\"atze.  The circuit $U_{n-1}(\theta_1,\theta_2,\ldots,\theta_m)$ is the previous refinement layer with angles from the previous optimization round.  The solution to the previous round's coarser problem on four qubits is extended to a refined problem on five qubits by putting a new qubit in the $\ket{+}$ state with an \texttt{H} gate and entangling it to all previous qubits with $\texttt{CZ}$ (connected black dots) and $\texttt{RY}$ gates.  In our implementation, the new angles $\theta_{m+1},\theta_{m+2},\theta_{m+3},$ and $\theta_{m+4}$ are each initialized to zero in order to create a constant interpolation with respect to computational basis states.} 
\label{fig:multigrid_refinement}

==> shift_circuit.tex <==
\centering
\scalebox{1.25}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \targ & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \ctrl{-1} & \targ & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \ctrl{-1} & \ctrl{-1} & \targ & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \ctrl{-1} & \ctrl{-1} & \ctrl{-1} & \targ & \qw & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \ctrl{-1} & \ctrl{-1} & \ctrl{-1} & \ctrl{-1} & \gate{\mathrm{X}} & \qw & \qw\\
\\ }}

\caption{An increment circuit for the shift operation $P$ of Sato et al.~\cite{sato2021variational}. This circuit sends big-endian basis states $\ket{b}$ to their cyclically shifted counterparts $\ket{\texttt{rem}(b+1,2^n)}$, and can be decomposed into linearly many CNOTs~\cite{gidney2015largegates}.}
\label{shift_circuit}



